The Role of Information in System Stability with Partially Observable Servers

We consider a simple discrete-time controlled queueing system, where the controller has a choice of which server to use at each time slot and server performance varies according to a Markov modulated random environment. We explore the role of information in the system stability region. At the extreme cases of information availability, that is when there is either full information or no information, stability regions and maximally stabilizing policies are trivial. But in the more realistic cases where only the environment state of the selected server is observed, only the service successes are observed or only queue length is observed, finding throughput maximizing control laws is a challenge. To handle these situations, we devise a Partially Observable Markov Decision Process (POMDP) formulation of the problem and illustrate properties of its solution. We further model the system under given decision rules, using Quasi-Birth-and-Death (QBD) structure to find a matrix analytic expression for the stability bound. We use this formulation to illustrate how the stability region grows as the number of controller belief states increases. Our focus in this paper is on the simple case of two servers where the environment of each is modulated according to a two-state Markov chain. As simple as this case seems, there appear to be no closed form descriptions of the stability region under the various regimes considered. Our numerical approximations to the POMDP Bellman equations and the numerical solutions of the QBDs hint at a variety of structural results.

==> MyopicSameBandits.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.621in,
height=2in,
at={(1.278in,0.47in)},
scale only axis,
xmin=0,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
xlabel={M},
ymin=0.5,
ymax=0.59,
ylabel={$\mu{}^\text{*}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.5\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.5\\
6	0.51100487392026\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.51100487392026\\
8	0.511008182957748\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.511008182957748\\
10	0.511016164862686\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.511016164862686\\
12	0.51795358859358\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.51795358859358\\
14	0.517953802168084\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.517953802168084\\
16	0.517950601197586\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.517950601197586\\
18	0.517948111516875\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.517948111516875\\
20	0.517947018687114\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.517947018687114\\
22	0.517948507290967\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.517948507290967\\
24	0.517951781664928\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.517951781664928\\
26	0.517952526884242\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.517952526884242\\
28	0.517952695927367\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.517952695927367\\
30	0.517952258136537\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.500075622205747\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.500075622205747\\
6	0.500109238742149\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.500109238742149\\
8	0.500106858783903\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.500106858783903\\
10	0.529457318551171\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.529457318551171\\
12	0.529466554590064\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.529466554590064\\
14	0.532833508072585\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.532833508072585\\
16	0.535899910105493\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.535899910105493\\
18	0.535905767670273\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.535905767670273\\
20	0.535903841780915\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.535903841780915\\
22	0.535903540171856\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.535903540171856\\
24	0.535906165395295\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.535906165395295\\
26	0.535906979432945\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.535906979432945\\
28	0.535906500560271\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.535906500560271\\
30	0.535907421905961\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.500090669478148\\
4	0.500135967535554\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.500135967535554\\
6	0.500266555288368\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.500266555288368\\
8	0.500305803337347\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.500305803337347\\
10	0.500443078804763\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.500443078804763\\
12	0.50039573115355\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.50039573115355\\
14	0.549483559690769\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.549483559690769\\
16	0.549163249243971\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.549163249243971\\
18	0.549928966496476\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.549928966496476\\
20	0.550929697302064\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.550929697302064\\
22	0.551970897429035\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.551970897429035\\
24	0.550929905947912\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.550929905947912\\
26	0.551971362105694\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.551971362105694\\
28	0.552011608164105\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.552011608164105\\
30	0.551979262499826\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.500156778424967\\
4	0.500278864189836\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.500278864189836\\
6	0.500393916763071\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.500393916763071\\
8	0.500616076093782\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.500616076093782\\
10	0.500725863610043\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.500725863610043\\
12	0.500804734265627\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.500804734265627\\
14	0.500968398938098\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.500968398938098\\
16	0.500989895955571\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.500989895955571\\
18	0.501493994701087\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.501493994701087\\
20	0.501746847754419\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.501746847754419\\
22	0.565625969367563\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.565625969367563\\
24	0.573476091015004\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.573476091015004\\
26	0.578003229776411\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.578003229776411\\
28	0.578579641570516\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.578579641570516\\
30	0.579383806267129\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.500156778424967\\
4	0.500278864189836\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.500278864189836\\
6	0.500393916763071\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.500393916763071\\
8	0.500616076093782\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.500616076093782\\
10	0.500725863610043\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.500725863610043\\
12	0.500804734265627\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.500804734265627\\
14	0.500968398938098\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.500968398938098\\
16	0.500989895955571\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.500989895955571\\
18	0.501493994701087\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.501493994701087\\
20	0.501746847754419\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.501746847754419\\
22	0.565625969367563\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.565625969367563\\
24	0.573476091015004\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.573476091015004\\
26	0.578003229776411\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.578003229776411\\
28	0.578579641570516\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.578579641570516\\
30	0.579383806267129\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
30	0.579383806267129\\
32	0.57952435954818\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
32	0.57952435954818\\
34	0.580986908750655\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
34	0.580986908750655\\
36	0.581082698506614\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
36	0.581082698506614\\
38	0.58112404238285\\
};
\addplot [plotstyle1,discretemarkers,forget plot]
  table[row sep=crcr]{%
38	0.58112404238285\\
40	0.581129632480401\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.500090669478148\\
4	0.500135967535554\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.500135967535554\\
6	0.500266555288368\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.500266555288368\\
8	0.500305803337347\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.500305803337347\\
10	0.500443078804763\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.500443078804763\\
12	0.50039573115355\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.50039573115355\\
14	0.549483559690769\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.549483559690769\\
16	0.549163249243971\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.549163249243971\\
18	0.549928966496476\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.549928966496476\\
20	0.550929697302064\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.550929697302064\\
22	0.551970897429035\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.551970897429035\\
24	0.550929905947912\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.550929905947912\\
26	0.551971362105694\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.551971362105694\\
28	0.552011608164105\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.552011608164105\\
30	0.551979262499826\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
30	0.551979262499826\\
32	0.551913013872121\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
32	0.551913013872121\\
34	0.552936119387982\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
34	0.552936119387982\\
36	0.553059231520394\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
36	0.553059231520394\\
38	0.553754435280751\\
};
\addplot [plotstyle2,discretemarkers,forget plot]
  table[row sep=crcr]{%
38	0.553754435280751\\
40	0.553006317471703\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.500075622205747\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.500075622205747\\
6	0.500109238742149\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.500109238742149\\
8	0.500106858783903\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.500106858783903\\
10	0.529457318551171\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.529457318551171\\
12	0.529466554590064\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.529466554590064\\
14	0.532833508072585\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.532833508072585\\
16	0.535899910105493\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.535899910105493\\
18	0.535905767670273\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.535905767670273\\
20	0.535903841780915\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.535903841780915\\
22	0.535903540171856\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.535903540171856\\
24	0.535906165395295\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.535906165395295\\
26	0.535906979432945\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.535906979432945\\
28	0.535906500560271\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.535906500560271\\
30	0.535907421905961\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
30	0.535907421905961\\
32	0.535907434562889\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
32	0.535907434562889\\
34	0.535910936978779\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
34	0.535910936978779\\
36	0.535908808998159\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
36	0.535908808998159\\
38	0.535908737301711\\
};
\addplot [plotstyle3,discretemarkers,forget plot]
  table[row sep=crcr]{%
38	0.535908737301711\\
40	0.53590941414511\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
2	0.5\\
4	0.5\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
4	0.5\\
6	0.51100487392026\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
6	0.51100487392026\\
8	0.511008182957748\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
8	0.511008182957748\\
10	0.511016164862686\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
10	0.511016164862686\\
12	0.51795358859358\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
12	0.51795358859358\\
14	0.517953802168084\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
14	0.517953802168084\\
16	0.517950601197586\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
16	0.517950601197586\\
18	0.517948111516875\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
18	0.517948111516875\\
20	0.517947018687114\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
20	0.517947018687114\\
22	0.517948507290967\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
22	0.517948507290967\\
24	0.517951781664928\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
24	0.517951781664928\\
26	0.517952526884242\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
26	0.517952526884242\\
28	0.517952695927367\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
28	0.517952695927367\\
30	0.517952258136537\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
30	0.517952258136537\\
32	0.517951471941058\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
32	0.517951471941058\\
34	0.517950630312726\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
34	0.517950630312726\\
36	0.517951777723578\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
36	0.517951777723578\\
38	0.517951900498288\\
};
\addplot [plotstyle4,discretemarkers,forget plot]
  table[row sep=crcr]{%
38	0.517951900498288\\
40	0.517952825432164\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.5811\\
40	0.5811\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.5811\\
40	0.5811\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.553\\
40	0.553\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.5359\\
40	0.5359\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.518\\
40	0.518\\
};
\end{axis}
\end{tikzpicture}%

==> SimpleSpecialSystemFig.tex <==
\begin{tikzpicture}[xscale=1,yscale=0.75]

 \def\hh{0.5}
\draw [<-, thick]  (2.5,3-\hh)-- (2,3-\hh)  node[left] {$\lambda$};
\draw (1.4+\hh+\hh,2.55-\hh) -- (2.5+\hh+\hh,2.55-\hh) -- (2.5+\hh+\hh,3.35-\hh) -- (1.4+\hh+\hh,3.35-\hh);


\draw[ ultra thick]  (2.4+\hh+\hh,0.09+2.5-0.5) --(2.4+\hh+\hh,0.8+2.5-0.5);
\draw[ ultra thick]  (2.25+\hh+\hh,0.09+2.5-0.5) --(2.25+\hh+\hh,0.8+2.5-0.5);
\draw[ ultra thick]  (2.1+\hh+\hh,0.09+2.5-0.5) --(2.1+\hh+\hh,0.8+2.5-0.5);
\draw[ ultra thick]  (1.95+\hh+\hh,0.09+2.5-0.5) --(1.95+\hh+\hh,0.8+2.5-0.5);


\draw (5,0.6) rectangle (7.8,2.5);
\node at (6.45, 2.2) {Bandit Server `2'};

\begin{scope}[scale=0.75,transform shape]
 \Vertex[x=9.5,y=1.6]{1}
  \Vertex[x=7.5,y=1.6]{0}
  \tikzstyle{EdgeStyle}=[bend left,post]

  \Edge(0)(1)
  \Edge (1)(0)
   \node at (7.25, 2.1) {$\mu_0^{(2)}$};
      \node at (9.85, 2.1) {$\mu_1^{(2)}$};
            \node at (8.6, 0.95) {$q_{2}$};
                        \node at (8.6,2.2) {$p_{2}$};
\end{scope}
\draw[->, thick]  (7.9,1.5) -- (8.5,1.5)node[right] {$\mu^{(2)}$};

 \def\h{2.3}
 \draw (5,0.6+\h) rectangle (7.8,2.5+\h);
\node at (6.45, 2.2+\h) {Bandit Server `1'};

\begin{scope}[scale=0.75,transform shape]
 \Vertex[x=9.5,y=4.7]{1}
  \Vertex[x=7.5,y=4.7]{0}
  \tikzstyle{EdgeStyle}=[bend left,post]

  \Edge(0)(1)
  \Edge (1)(0)
   \node at (7.25, 5.2) {$\mu_0^{(1)}$};
      \node at (9.85, 5.2) {$\mu_1^{(1)}$};
            \node at (8.6, 4.05) {$q_{1}$};
                        \node at (8.6,5.3) {$p_{1}$};
\end{scope}
\draw[->, thick]  (7.9,1.5+\h) -- (8.5,1.5+\h)node[right] {$\mu^{(1)}$};


\node at (4.25,2.5) [cloud, draw,cloud puffs=7,cloud puff arc=120, aspect=0.75, inner ysep=1em,fill=gray!10] {};

\draw[-,thick, dashed]  (3.55,2.5) --(3.83,2.5);
\draw[->,thick, dashed]  (4.3,3.1) --(4.88,3.8);
\draw[->,thick, dashed]  (4.3,2) --(4.88,1.3);

%\draw[->,thick, dashed]  (2.6,3) --(5.9,1.25+\h);



\end{tikzpicture}


==> desc-system.tex <==
\begin{tikzpicture}[xscale=1,yscale=0.75]

 \def\hh{0.6}
\draw [<-, thick]  (1.5,4-\hh)-- (1,4-\hh)  node[left] {$E(t)$};
\draw (0.4+\hh+\hh,3.55-\hh) -- (1.5+\hh+\hh,3.55-\hh) -- (1.5+\hh+\hh,4.35-\hh) -- (0.4+\hh+\hh,4.35-\hh);


\draw[ ultra thick]  (1.4+\hh+\hh,0.08+3) --(1.4+\hh+\hh,0.7+3);
\draw[ ultra thick]  (1.25+\hh+\hh,0.08+3) --(1.25+\hh+\hh,0.7+3);
\draw[ ultra thick]  (1.1+\hh+\hh,0.08+3) --(1.1+\hh+\hh,0.7+3);
\draw[ ultra thick]  (0.95+\hh+\hh,0.08+3) --(0.95+\hh+\hh,0.7+3);
\node at (2.2, 2.6){$Q(t)$};

\draw (7,0.6) rectangle (9.6,2.5);

\begin{scope}[scale=0.75,transform shape]
 \Vertex[x=12,y=1.9]{1}
  \Vertex[x=10,y=1.9]{0}
  \tikzstyle{EdgeStyle}=[bend left,post]

  \Edge(0)(1)
  \Edge (1)(0)
  \node at (10.2, 2.6){$I^{(2)}_0(t)$};
  \node at (11.8, 2.6) {$I^{(2)}_1(t)$};
     \node at (11, 1.2) {$X_2(t)$};      
                       
\end{scope}
\draw[->, thick]  (9.9,1.45) -- (10.5,1.45)node[right] {$I_{X_2(t)}^{(2)}(t)$};

 \def\h{4}
 \draw (7,0.6+\h) rectangle (9.6,2.5+\h);

\begin{scope}[scale=0.75,transform shape]
 \Vertex[x=12,y=3.2+\h]{1}
  \Vertex[x=10,y=3.2+\h]{0}
  \tikzstyle{EdgeStyle}=[bend left,post]

  \Edge(0)(1)
  \Edge (1)(0)
    \node at (10.2, 4+\h){$I^{(1)}_0(t)$};
  \node at (11.8, 4+\h) {$I^{(1)}_1(t)$};
     \node at (11, 2.5+\h) {$X_1(t)$};     
      
   \end{scope}
\draw[->, thick]  (9.8,1.45+\h) -- (10.4,1.45+\h)node[right] {$I_{X_1(t)}^{(1)}(t)$};


\node at (4.8,3.5) [cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=0.75, inner ysep=0.9em,fill=gray!10] {$\pi\rightarrow U(t)$};

\draw[-,thick, dashed]  (2.8,3.5) --(3.5,3.5);
\draw[->,thick, dashed]  (6.2,4.1) --(7,4.8);
\draw[->,thick, dashed]  (6.2,3) --(7,2.3);

%\draw[->,thick, dashed]  (2.6,3) --(5.9,1.25+\h);

\draw [->, dotted,line width=1.0pt,plotcolor2] (9.2,3.45) to
%[out=-75,in=25] 
(6.5,3.45); 
\node at (8.1,3.75){\color{plotcolor2}$Y(t)$};
%\draw [->, dotted,line width=1.0pt,plotcolor2] (9.6,2) to[out=75,in=-25](6.1,3.3);
\end{tikzpicture}
